Human Capital in Software Engineering: A Systematic Mapping of Reconceptualized Human Aspect Studies

The human capital invested into software development plays a vital role in the success of any software project. By human capital, we do not mean the individuals themselves, but involves the range of knowledge and skills (i.e., human aspects) invested to create value during development. However, there is still no consensus on how these broad terms of human aspects relate to the health of a project. In this study, we reconceptualize human aspects of software engineering (SE) into a framework (i.e., SE human capital). The study presents a systematic mapping to survey and classify existing human aspect studies into four dimensions of the framework: capacity, deployment, development, and know-how (based on the Global Human Capital Index). From premium SE publishing venues (five journal articles and four conferences), we extract 2,698 hits of papers published between 2013 to 2017. Using a search criteria, we then narrow our results to 340 papers. Finally, we use inclusion and exclusion criteria to manually select 78 papers (49 quantitative and 29 qualitative studies). Using research questions, we uncover related topics, theories and data origins. The key outcome of this paper is a set of indicators for SE human capital. This work is towards the creation of a SE Human Capital Index (SE-HCI) to capture and rank human aspects, with the potential to assess progress within projects, and point to opportunities for cross-project learning and exchange across software projects.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

